A well-quasi-order for continuous functions

We prove that continuous reducibility is a well-quasi-order on the class of continuous functions between separable metrizable spaces with analytic zero-dimensional domain. To achieve this, we define scattered functions, which generalize scattered spaces, and describe exhaustively scattered functions between zero-dimensional separable metrizable spaces up to continuous equivalence.

==> diagonalthm_decomposition.tex <==
% Figure for the Diagonal Theorem (second case).
% The data produced by the proof is displayed as a filling of the matrix of
% \cref{rem:infinitewedge}: finitely many full columns (the verticals), a diagonal, and
% empty entries elsewhere. Rows are the rays of B at \bar y; A^0 is the extra summand,
% handled by w and sent into W, away from \bar y.
% The codomain is the tear drop of verticalthm_diagonalsplit_small.tex: its outline path is
% taken verbatim from there, placed by the scope transformation below.
% Requires no tikz library.
\definecolor{bgreen}{RGB}{126,211,33} % the bright green of verticalthm_diagonalsplit_small.tex
\definecolor{bblue}{RGB}{153,204,255}
\begin{tikzpicture}[scale=0.58,
  every node/.style={font=\small},
  vert/.style={draw,thick,fill=green!10},
  diag/.style={draw,thick,fill=blue!8},
  resb/.style={draw,thick,dashed,fill=black!10},
  wbox/.style={draw,thick,fill=orange!15},
  rowline/.style={gray!60,dotted}]

% ---- rows: the rays of B at \bar y, shrinking upwards towards \bar y
%\foreach \yb in {0,1.35,2.45,3.33,4.03} \draw[rowline] (-3.2,\yb) -- (13.3,\yb);

% ---- the extra summand w, beside the verticals: its image lands in W, inside the first ray
\draw[wbox] (-2.0,0) rectangle (-.3,2.15);
\node at (-1.15,0.57) {$w$};
\node at (-1.15,-0.75) {$A^0$};
%\node at (-0.65,0.57) {$\glbin$};

% ---- the verticals: one full column per representative g\in M
\foreach \i/\lab in {0/{g_1}, 1/{g_2}, 2/{g_3}}{
  \foreach \yb/\hh in {0/1.15, 1.35/0.9, 2.45/0.68, 3.33/0.5}
    \draw[vert] ({1.9*\i},\yb) rectangle ({1.9*\i+1.7},\yb+\hh);
  % last block: the tail accumulating at the center, marked by a bright green corner
  \draw[vert] ({1.9*\i},4.03) rectangle ({1.9*\i+1.7},4.39);
  \node[rotate=90,font=\footnotesize] at ({1.9*\i+0.85},4.21) {$\cdots$};
  \filldraw[bgreen, thin] ({1.9*\i},4.11) arc[start angle=-90, end angle=0, radius=0.28]
    -- ({1.9*\i},4.39) -- cycle;
  \node at ({1.9*\i+0.85},-0.75) {$A^1_{\lab}$};}
\node[black!95] at (2.85,5.2) {verticals};

% ---- the diagonal: A_{Y_n} is cut along the n-th ray of \bar y; the kept part A^D_n sits
% in row n and the shaded leftover goes to A^D_res
\foreach \i/\n/\yb/\hh in {3/0/0/1.15, 4/1/1.35/0.9, 5/2/2.45/0.68}{
  \draw[resb] ({1.9*\i},0) rectangle ({1.9*\i+1.7},3.83);
  \draw[diag] ({1.9*\i},\yb) rectangle ({1.9*\i+1.7},\yb+\hh);
  \node[font=\footnotesize] at ({1.9*\i+0.85},\yb+\hh/2) {$A^D_{\n}$};
  \node at ({1.9*\i+0.85},-0.75) {$A_{Y_{\n}}$};}
\node at (11.6,3.5) {\rotatebox{80}{$\ddots$}};
\node[black!95] at (9.45,5.2) {diagonal};
\node[anchor=north] at (10.3,1.) {$A^D_{\mathrm{res}}$};
%\draw[gray] (11.2,-1.65) -- (10.5,0.5);
% ---- the codomain: outline taken verbatim from verticalthm_diagonalsplit_small.tex,
% scaled so that its tip is at \bar y and its bottom at the bottom of the row-0 blocks
\begin{scope}[shift={(15.2,4.75)},xscale=0.031,yscale=-0.0460,shift={(-413.26,-118.89)}]
\draw[thick] (452.13,174.92) .. controls (473.39,186.41) and (473.58,205.88) .. (452.56,218.41)
  .. controls (431.54,230.95) and (397.26,231.79) .. (376,220.3)
  .. controls (354.74,208.81) and (354.55,189.33) .. (375.57,176.8)
  .. controls (400.95,161.68) and (413.51,141.7) .. (413.26,116.89)
  .. controls (413.51,141.7) and (426.46,161.04) .. (452.13,174.92) -- cycle;
\end{scope}
\begin{scope}[shift={(15.2,4.75)},xscale=0.030,yscale=-0.040,shift={(-413.26,-116.89)}]
\draw[thick, fill=bblue!30] (452.13,174.92) .. controls (473.39,186.41) and (473.58,205.88) .. (452.56,218.41)
  .. controls (431.54,230.95) and (397.26,231.79) .. (376,220.3)
  .. controls (354.74,208.81) and (354.55,189.33) .. (375.57,176.8)
  .. controls (400.95,161.68) and (413.51,141.7) .. (413.26,116.89)
  .. controls (413.51,141.7) and (426.46,161.04) .. (452.13,174.92) -- cycle;
\end{scope}

%\begin{scope}[shift={(15.2,4.75)},xscale=0.030,yscale=-0.0426,shift={(-413.26,-116.89)}]
%\draw[thick] (452.13,174.92) .. controls (473.39,191.41) and (473.58,210.88) .. (452.56,222.41)
%  .. controls (431.54,235.95) and (397.26,236.79) .. (376,225.3)
%  .. controls (354.74,217.81) and (354.55,194.33) .. (375.57,176.8)
%  .. controls (400.95,161.68) and (413.51,141.7) .. (413.26,116.89)
%  .. controls (413.51,141.7) and (426.46,161.04) .. (452.13,174.92) -- cycle;
%\end{scope}
% the rays of \bar y inside it, and \bar y at the tip
% the chords are at the heights of the lines separating the blocks on the left, so that the
% n-th ray of B faces the n-th row of the matrix
\draw (13.60,1.35) -- (16.84,1.35);
\draw (14.20,2.45) -- (16.31,2.45);
\draw (14.85,3.33) -- (15.56,3.33);
\node[font=\footnotesize] at (15.2,3.85) {$\vdots$};
\fill[bgreen,draw=black] (15.2,4.75) circle (3pt);
\node at (15.6,4.9) {$\bar{y}$};
\fill[gray,draw=black] (14.7,0.1) circle (3pt);

\node[anchor=west] at (16.95,0.65) {$\ray{B}{\bar{y},0}$};
\fill[gray,draw=black] (14.5,1.) circle (3pt);
\fill[gray,draw=black] (15,0.5) circle (3pt);

\node[anchor=west] at (16.75,1.85) {$\ray{B}{\bar{y},1}$};
\fill[gray,draw=black] (14.4,2.1) circle (3pt);
\fill[gray,draw=black] (14.8,1.6) circle (3pt);
\fill[gray,draw=black] (15.1,2.2) circle (3pt);
\node[anchor=west] at (16.0,2.85) {$\ray{B}{\bar{y},2}$};
\fill[gray,draw=black] (15.3,2.7) circle (3pt);
\node at (15.2, 0.05) {$U$};
\node at (15.2,-.75) {$B$};

\draw[wbox] (15.9,1.22) ellipse (0.45 and 0.52);
\node[font=\footnotesize] at (15.9,1.22) {$W$};
%\node at (14.3,1.72) {$V$};

% ---- the map f: row n goes into the n-th ray, A^0 into W
\foreach \yr/\xe in {0.57/13.4, 1.80/13.4, 2.79/14.}
  \draw[->,dashed,black] (12.4,\yr) -- (\xe,\yr);
\node[black] at (12.9,3.2) {$f$};
%\draw[->,dashed,gray] (-2.15,-0.05) .. controls (2.0,-3.2) and (12.0,-3.2) .. (15.7,0.42);
\end{tikzpicture}


==> diagonalthm_decomposition2.tex <==
% Figure for the Diagonal Theorem (second case).
% The data produced by the proof is displayed as a filling of the infinite matrix of
% \cref{rem:infinitewedge}: finitely many full columns (the verticals), a diagonal, and
% empty entries elsewhere. Rows are the rays of B at \bar y, which converge to \bar y;
% A^0 is the extra summand, handled by w and sent away from \bar y.
% Requires no tikz library.
\begin{tikzpicture}[scale=0.62,
  every node/.style={font=\small},
  vert/.style={draw,thick,fill=green!10},
  vertlast/.style={draw,thick,fill=green!50},
  diag/.style={draw,thick,fill=blue!8},
  resb/.style={draw,thick,dashed,fill=black!10},
  wbox/.style={draw,thick,fill=orange!15},
  rowline/.style={gray!60,dotted}]

% ---- rows: the rays of B at \bar y, shrinking upwards towards \bar y
\foreach \yb in {0,1.35,2.45,3.33,4.03} \draw[rowline] (-3.0,\yb) -- (14.2,\yb);
\node at (-1.7,0.57) {$f^{-1}(\ray{B}{\bar{y},0})$};
\node at (-1.7,1.80) {$f^{-1}(\ray{B}{\bar{y},1})$};
\node at (-1.7,2.79) {$f^{-1}(\ray{B}{\bar{y},2})$};
\node at (-1.7,3.60) {$\vdots$};
%\fill (-1.7,4.65) circle (2.2pt);
\node at (-1.7,4.55) {$f^{-1}(\bar{y})$};
\draw[->,thick,gray] (-3.3,0.2) -- (-3.3,4.55);
\node[rotate=90,gray] at (-3.75,2.4) {images converge to $\bar{y}$};

% ---- the verticals: one full column per representative g\in M
\foreach \i/\lab in {0/{g_1}, 1/{g_2}, 2/{g_3}}{
  \foreach \yb/\hh in {0/1.15, 1.35/0.9, 2.45/0.68, 3.33/0.5}
    \draw[vert] ({1.9*\i},\yb) rectangle ({1.9*\i+1.7},\yb+\hh);
  \foreach \yb/\hh in {4.03/0.36}
    \draw[vertlast] ({1.9*\i},\yb) rectangle ({1.9*\i+1.7},\yb+\hh);
  \node[align=center] at ({1.9*\i+0.85},-0.95)
    {$A^1_{\lab}$\\[2pt] {\footnotesize$\gl M_{\lab}$}};}
\node[gray] at (2.85,5.5) {verticals};

% ---- the diagonal: A_{Y_n} is cut along the n-th ray of \bar y. The kept part
% A^D_n = A_{Y_n}\cap f^{-1}(B^{(\bar y,n)}) sits in row n; the shaded leftover goes to A^D_res.
\foreach \i/\n/\yb/\hh in {3/0/0/1.15, 4/1/1.35/0.9, 5/2/2.45/0.68}{
  \draw[resb] ({1.9*\i},0) rectangle ({1.9*\i+1.7},3.83);
  \draw[diag] ({1.9*\i},\yb) rectangle ({1.9*\i+1.7},\yb+\hh);
  \node[font=\footnotesize] at ({1.9*\i+0.85},\yb+\hh/2) {$A^D_{\n}$};
  \node at ({1.9*\i+0.85},-0.95) {$A_{Y_{\n}}$};}
\node at (12.2,3.7) {\rotatebox{80}{$\ddots$}};
\node[gray] at (9.45,5.5) {diagonal};
\node at (6.0,6.6) {$\fctwedge(\mathcal{M}\mid D)$};
\node[anchor=west,align=left] at (11.3,-2.1) {$A^D_{\mathrm{res}}$};
\draw[gray] (11.5,-1.85) -- (11.15,0.4);

% ---- the range: the rays of B at \bar y, tapering to \bar y, with W away from \bar y
\draw[thick] (13.4,-0.3) .. controls (13.6,2.2) and (14.6,3.9) .. (15.0,4.9)
                        .. controls (15.4,3.9) and (16.4,2.2) .. (16.6,-0.3)
                        .. controls (16.0,-1.1) and (14.0,-1.1) .. (13.4,-0.3);
\fill (15.0,4.9) circle (2.2pt);
\node at (15.45,5.0) {$\bar{y}$};
\node at (17.1,-0.9) {$B$};
\draw (13.55,0.57) -- (16.45,0.57);
\draw (13.95,1.80) -- (16.05,1.80);
\draw (14.3,2.79) -- (15.7,2.79);
\draw (14.55,3.60) -- (15.45,3.60);
\node[font=\footnotesize] at (15.0,4.15) {$\vdots$};
\draw[dashed] (13.62,0.95) -- (16.38,0.95);
\node at (15.0,1.25) {$V$};
\draw[wbox] (15.15,-0.05) ellipse (0.5 and 0.28);
\node[font=\footnotesize] at (15.15,-0.05) {$W$};

% ---- the map f: row j is sent into the j-th ray of \bar y, and A^0 into W
\foreach \yr/\yl in {0.57/0.5, 1.80/1.75, 2.79/2.75}
  \draw[->,dashed,gray] (12.6,\yr) -- (13.75,\yl);
\node[gray] at (12.9,2.15) {$f$};
\draw[->,dashed,gray] (5.75,-3.5) .. controls (10.0,-4.3) and (14.6,-2.6) .. (14.95,-0.4);

% ---- the extra summand w: its image avoids a neighbourhood of \bar y
\node at (-0.75,-2.9) {$\glbin$};
\foreach \i/\lab in {0/{g_1}, 1/{g_2}, 2/{g_3}}{
  \draw[wbox] ({1.9*\i},-3.4) rectangle ({1.9*\i+1.7},-2.4);
  \node[font=\footnotesize] at ({1.9*\i+0.85},-2.9) {$\gl H_{\lab}$};}
\node[anchor=west] at (5.95,-2.9) {$w$};
\node[align=center] at (2.85,-4.0) {$A^0=\bigsqcup_{g\in M}A^0_g$};
\end{tikzpicture}


==> diagonalthm_decomposition3.tex <==
% Figure for the Diagonal Theorem (second case).
% The data produced by the proof is displayed as a filling of the infinite matrix of
% \cref{rem:infinitewedge}: finitely many full columns (the verticals), a diagonal, and
% empty entries elsewhere. Rows are the rays of B at \bar y, which converge to \bar y;
% A^0 is the extra summand, handled by w and sent away from \bar y.
% Requires no tikz library.
\definecolor{bgreen}{RGB}{126,211,33} % the bright green of verticalthm_diagonalsplit_small.tex
\begin{tikzpicture}[scale=0.58,
  every node/.style={font=\small},
  vert/.style={draw,thick,fill=green!10},
  vertlast/.style={draw,thick,fill=green!10},
  diag/.style={draw,thick,fill=blue!8},
  resb/.style={draw,thick,dashed,fill=black!10},
  wbox/.style={draw,thick,fill=orange!15},
  rowline/.style={gray!60,dotted}]

% ---- rows: the rays of B at \bar y, shrinking upwards towards \bar y
\foreach \yb in {0,1.35,2.45,3.33,4.03} \draw[rowline] (-0.6,\yb) -- (14.2,\yb);
\draw[->,thick,gray] (-1.1,0.2) -- (-1.1,4.55);
\node[rotate=90,gray] at (-1.55,2.4) {images converge to $\bar{y}$};

% ---- the verticals: one full column per representative g\in M
\foreach \i/\lab in {0/{g_1}, 1/{g_2}, 2/{g_3}}{
  \foreach \yb/\hh in {0/1.15, 1.35/0.9, 2.45/0.68, 3.33/0.5}
    \draw[vert] ({1.9*\i},\yb) rectangle ({1.9*\i+1.7},\yb+\hh);
  % last block: the tail accumulating at the center, marked by a bright green corner
  \draw[vertlast] ({1.9*\i},4.03) rectangle ({1.9*\i+1.7},4.39);
  \node[rotate=90,font=\footnotesize] at ({1.9*\i+0.85},4.21) {$\cdots$};
  \fill[bgreen] ({1.9*\i},4.11) arc[start angle=-90, end angle=0, radius=0.28]
    -- ({1.9*\i},4.39) -- cycle;
  \node[align=center] at ({1.9*\i+0.85},-0.95)
    {$A^1_{\lab}$\\[2pt] {\footnotesize$\gl M_{\lab}$}};}
\node[gray] at (2.85,5.5) {verticals};

% ---- the diagonal: A_{Y_n} is cut along the n-th ray of \bar y. The kept part
% A^D_n = A_{Y_n}\cap f^{-1}(B^{(\bar y,n)}) sits in row n; the shaded leftover goes to A^D_res.
\foreach \i/\n/\yb/\hh in {3/0/0/1.15, 4/1/1.35/0.9, 5/2/2.45/0.68}{
  \draw[resb] ({1.9*\i},0) rectangle ({1.9*\i+1.7},3.83);
  \draw[diag] ({1.9*\i},\yb) rectangle ({1.9*\i+1.7},\yb+\hh);
  \node[font=\footnotesize] at ({1.9*\i+0.85},\yb+\hh/2) {$A^D_{\n}$};
  \node at ({1.9*\i+0.85},-0.95) {$A_{Y_{\n}}$};}
\node at (12.2,3.7) {\rotatebox{80}{$\ddots$}};
\node[gray] at (9.45,5.5) {diagonal};
%\node at (6.0,6.6) {$\fctwedge(\mathcal{M}\mid D)$};
\node[anchor=west,align=left] at (11.3,-2.1) {$A^D_{\mathrm{res}}$};
\draw[gray] (11.5,-1.85) -- (11.15,0.4);

% ---- the range: the rays of B at \bar y, tapering to \bar y, with W away from \bar y
\draw[thick] (13.4,-0.3) .. controls (13.6,2.2) and (14.6,3.9) .. (15.0,4.9)
                        .. controls (15.4,3.9) and (16.4,2.2) .. (16.6,-0.3)
                        .. controls (16.0,-1.1) and (14.0,-1.1) .. (13.4,-0.3);
\fill[bgreen,draw=black] (15.0,4.9) circle (3pt);
\node at (15.45,5.0) {$\bar{y}$};
\node at (15.0,-1.6) {$B$};
\draw (13.55,0.57) -- (16.45,0.57);
\draw (13.95,1.80) -- (16.05,1.80);
\draw (14.3,2.79) -- (15.7,2.79);
\draw (14.55,3.60) -- (15.45,3.60);
\node[anchor=west] at (16.7,0.15) {$\ray{B}{\bar{y},0}$};
\node[anchor=west] at (16.35,1.25) {$\ray{B}{\bar{y},1}$};
\node[anchor=west] at (16.0,2.30) {$\ray{B}{\bar{y},2}$};
\node[anchor=west] at (15.75,3.25) {$\vdots$};
\node[font=\footnotesize] at (15.0,4.15) {$\vdots$};
\draw[dashed] (13.62,0.95) -- (16.38,0.95);
\node at (15.0,1.25) {$V$};
\draw[wbox] (15.15,-0.05) ellipse (0.5 and 0.28);
\node[font=\footnotesize] at (15.15,-0.05) {$W$};

% ---- the map f: row j is sent into the j-th ray of \bar y, and A^0 into W
\foreach \yr/\yl in {0.57/0.5, 1.80/1.75, 2.79/2.75}
  \draw[->,dashed,gray] (12.6,\yr) -- (13.75,\yl);
\node[gray] at (12.9,2.15) {$f$};
\draw[->,dashed,gray] (5.75,-3.5) .. controls (10.0,-4.3) and (14.6,-2.6) .. (14.95,-0.4);

% ---- the extra summand w: its image avoids a neighbourhood of \bar y
\node at (-0.75,-2.9) {$\glbin$};
\foreach \i/\lab in {0/{g_1}, 1/{g_2}, 2/{g_3}}{
  \draw[wbox] ({1.9*\i},-3.4) rectangle ({1.9*\i+1.7},-2.4);
  \node[font=\footnotesize] at ({1.9*\i+0.85},-2.9) {$\gl H_{\lab}$};}
\node[anchor=west] at (5.95,-2.9) {$w$};
\node[align=center] at (2.85,-4.0) {$A^0=\bigsqcup_{g\in M}A^0_g$};
\end{tikzpicture}


==> general_structure_diagram.tex <==
% !TEX root = main.tex
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}
\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[remember picture, x=0.6pt,y=0.6pt,xshift=0,scale=1.,% shift={(current page.west)},
 every node/.append style={anchor=center, draw=none,  inner sep=3pt, rounded corners=3pt},
]%minimum size=12pt,


\tikzset{%
  show curve controls/.style={
    postaction={
      decoration={
        show path construction,
        curveto code={
          \draw [blue] 
            (\tikzinputsegmentfirst) -- (\tikzinputsegmentsupporta)
            (\tikzinputsegmentlast) -- (\tikzinputsegmentsupportb);
          \fill [red, opacity=0.5] 
            (\tikzinputsegmentsupporta) circle [radius=.5ex]
            (\tikzinputsegmentsupportb) circle [radius=.5ex];
        }
      },
      decorate
}}}
\tikzset{
    fnode/.style={anchor=center, draw, inner sep=3pt, rounded corners=3pt
        },
      edraw/.style={fill=gray!50,draw=none}
}
\def\xshift{0cm}
\def\X{70}
\def\O{\X}
\def\o{30}
\def\y{60}
\def\r{0.3}
\def\e{2}
\def\last{3}
\def\base{1.35}

\coordinate(0) at (0,0);
\coordinate(1) at (0.5*\X,0) ;  
\coordinate(l0) at (1.6*\X,0); 

%\foreach \i in {1,2,...,5}{
%	\coordinate(l\i) at ({(2+\i)*\X+\i*\o},{(1+0.1*\i)*\y}); 
%	}

\foreach \i in {1,2,...,\last}{
%\coordinate(l\i) at (2*\X+2*\O,{(1+0.007*\O)*\y});%({(1+\i)*\X+(1+0.5*\i)*\o},{(1+0.1*\i)*\y}); 
\coordinate (k\i)  at ({\X+\O+10},0);
%\coordinate (k\i)  at ({2*\X+\i*\X},0);
\pgfmathparse{(\base^\i)*\X+\i*\o}
 \xdef\O{\pgfmathresult}
 \coordinate(l\i) at (\X+\O+10,{(1+0.003*\O)*\y});
}

\xdef\lastp{\the\numexpr(\last)+1}

\foreach \i in {\lastp} %,\last+2}
{
\pgfmathparse{(\base^(\i-1))*\X+(\i-1)*\o}
\xdef\O{\pgfmathresult}
%\pgfmathsetmacro{\j}{\the\numexpr(\i)+1};
\coordinate(k\i) at ({\X+\O},0);
}
%1,2,3
%2,3,5
%0,1,3
%1*\X + \i*\X +(\i-1)*\X

\node (temp) at ($(l\last)$) {};
\pgfgetlastxy{\Xt}{\Yt}
\def\Xlim{}
\pgfmathsetmacro{\Xlim}{\Xt+\Yt}

\node (l) at ($(l\last)+(\Yt,-\Yt)$) {};
\node (d2) at ($(l\last)!0.5!(l)$) {$\ddots$};

\node (d) at ($(k\lastp)!0.5!(l)$) {$\cdots$};
%\node[fnode](k4) at (k4) {$\Minimalfct{5}$};
%
%\node (d) at ($(k4)!0.5!(l)$) {$\cdots$};

%

\fill[fill=gray!50,draw=none] ($(1)!0.5!(l0)$) ellipse ({0.7*\X} and {\r*\X});
%
\def\Rtemp{0}
\def\Atemp{0}

\foreach \i in {1,2,...,\last}{
	\coordinate (temp) ($(k\i)-(l\i)$);
	\pgfgetlastxy{\Xt}{\Yt}
	\pgfmathsetmacro{\Rtemp}{veclen(\Xt+\xshift,\Yt)}
	\pgfmathsetmacro{\Atemp}{atan2(\Yt,\Xt+\xshift)}
  	\draw[edraw, rotate=\Atemp] ($(k\i)!0.5!(l\i)$) ellipse ({10+\Rtemp} and {\r*\X});
	}


\node[fnode](0) at (0) {$\Maximalfct{0}$} ;
\node[fnode](1) at (1)   {$\Minimalfct{1}$};
\node[fnode](l0) at (l0) {$\Maximalfct{1}$};

\draw (1) -- (l0) node[midway, fill=gray!50, inner sep=0.5pt] {\scriptsize $\sC_1$};


\foreach \i in {1,2,...,\last}{
\def\j{0}
\pgfmathsetmacro{\j}{\the\numexpr(\i)+1}
\node[fnode](l\i) at (l\i) {$\Maximalfct{\j}$};
\node[fnode](k\i) at (k\i)   {$\Minimalfct{\j}$};
\draw (k\i) -- (l\i) node[midway, fill=gray!50, inner sep=1pt] {\scriptsize $\sC_\j$};
}
\xdef\lastpp{\the\numexpr(\last)+2}

\node[fnode](k\lastp) at (k\lastp) {$\Minimalfct{\lastpp}$};


\node[fnode](l) at (l)   {$\Maximalfct{\omega}$};

\draw  (0) -- (1);
\draw (l0) -- (k1);
\draw (l1) -- (l2) -- (l3); %-- (l4) -- (l5);
\draw (k1) -- (k2) -- (k3)-- (k4);% -- (k5);
\draw  (k\lastp) -- (d) -- (l);
\draw  (l\last) -- (d2) -- (l);

\draw[-] (l1) .. controls ([yshift=-35, xshift=5] l1) and ([xshift=-20, yshift=10] k3) .. (k3);
%\draw[-] (l2) .. controls ([yshift=-80, xshift=5] l2) and ([xshift=-100, yshift=-40] k5) .. (k5);








%%%%%%%%%%%%%%
%%%% limit case %%%%
%%%%%%%%%%%%%





%\begin{scope}[yshift=-100]
\def\xshift{0cm}
\def\yshift{0}
\def\O{\X}
\def\o{50}
\def\Y{-180}
\def\r{0.4}

%\coordinate(0) at (0,);
%\coordinate(1) at (0.5*\X,0) ;  
\coordinate(ll0) at (1.3*\X,\Y); 

%\foreach \i in {1,2,...,5}{
%	\coordinate(l\i) at ({(2+\i)*\X+\i*\o},{(1+0.1*\i)*\y}); 
%	}

\foreach \i in {1,2,...,\last}{
%\coordinate(l\i) at (2*\X+2*\O,{(1+0.007*\O)*\y});%({(1+\i)*\X+(1+0.5*\i)*\o},{(1+0.1*\i)*\y}); 
\coordinate (kk\i)  at ({\X+\O},\Y);
%\coordinate (k\i)  at ({2*\X+\i*\X},0);
\pgfmathparse{(\base^\i)*\X+\i*\o}
 \xdef\O{\pgfmathresult}
 \coordinate(ll\i) at (\X+\O,{(1+0.003*\O)*\y+\Y});
}

\xdef\lastp{\the\numexpr(\last)+1}

\foreach \i in {\lastp} %,\last+2}
{
\pgfmathparse{(\base^(\i-1))*\X+(\i-1)*\o}
\xdef\O{\pgfmathresult}
%\pgfmathsetmacro{\j}{\the\numexpr(\i)+1};
\coordinate(kk\i) at ({\X+\O},\Y);
}
%1,2,3
%2,3,5
%0,1,3
%1*\X + \i*\X +(\i-1)*\X

\node (temp) at ($(ll\last)-(kk\lastp)$) {};
\pgfgetlastxy{\Xt}{\Yt}
\node (ll) at ($(ll\last)+(\Yt,-\Yt)$) {};
\node (dd2) at ($(ll\last)!0.5!(ll)$) {$\ddots$};

\node (dd) at ($(kk\lastp)!0.5!(ll)$) {$\cdots$};


%\fill[fill=gray!50,draw=none] ($(1)!0.5!(l0)$) ellipse ({0.7*\X} and {\r*\X});
%
\def\Rtemp{0}
\def\Atemp{0}

\foreach \i in {1,2,...,\last}{
	\coordinate (temp) ($(kk\i)-(ll\i)$);
	\pgfgetlastxy{\Xt}{\Yt}
	\pgfmathsetmacro{\Rtemp}{veclen(\Xt+\xshift,\Yt+\yshift)}
	\pgfmathsetmacro{\Atemp}{atan2(\Yt+\yshift,\Xt+\xshift)}
  	\draw[edraw, rotate=\Atemp] ($(kk\i)!0.5!(ll\i)$) ellipse ({12+\Rtemp} and {\r*\X});
	}


%\node[fnode](0) at (0) {$\Maximalfct{0}$} ;
%\node[fnode](1) at (1)   {$\Minimalfct{1}$};
\node[fnode](ll0) at (ll0) {$\Maximalfct{\lambda}$};

%\draw (1) -- (l0) node[midway, fill=gray!50, inner sep=1pt] {\scriptsize $\sC_1$};


\foreach \i in {1,2,...,\last}{
\def\j{0}
\pgfmathsetmacro{\j}{\the\numexpr(\i)}
\node[fnode](ll\i) at (ll\i) {$\Maximalfct{\lambda+\j}$};
\node[fnode](kk\i) at (kk\i)   {$\Minimalfct{\lambda+\j}$};
\draw (kk\i) -- (ll\i) node[midway, fill=gray!50, inner sep=1pt] {\scriptsize $\sC_{\lambda+\j}$};
}
\xdef\lastpp{\the\numexpr(\last)+2}

\node[fnode](kk\lastp) at (kk\lastp) {$\Minimalfct{\lambda+4}$};


\node[fnode](ll) at (ll)   {$\Maximalfct{\lambda+\omega}$};

%\draw  (0) -- (1);
\draw (ll0) -- (kk1);
\draw (ll1) -- (ll2) -- (ll3); %-- (l4) -- (l5);
\draw (kk1) -- (kk2) -- (kk3)-- (kk4);% -- (k5);
\draw  (kk\lastp) -- (dd) -- (ll);
\draw  (ll\last) -- (dd2) -- (ll);

\node(dddots) at ($(ll)+(\X,0)$) {$\cdots$};
\draw (ll) -- (dddots); 


\draw[-] (ll1) .. controls ([yshift=-35, xshift=5] ll1) and ([xshift=-20, yshift=10] kk3) .. (kk3);
%\draw[-] (l2) .. controls ([yshift=-80, xshift=5] l2) and ([xshift=-100, yshift=-40] k5) .. (k5);
%\end{scope}

%\draw[-] (l).. controls ([xshift=100] l) and ([xshift=-200] ll0) .. (ll0);
%\draw[-] (l).. controls ([xshift=20] l) and ([xshift=20] $(l)-(0,30)$) .. ($(l)-(0,30)$) .. controls ([xshift=-20] $(l)-(0,30)$) and ([xshift=30,yshift=20]$(ll0)+(0,100)$) ..  ($(ll0)+(0,100)$)  .. controls ([xshift=-30,yshift=-20]$(ll0)+(0,100)$) and ([xshift=-30] ll0) .. (ll0);

\coordinate(c1) at  ($(l)-(310,30)$);
\coordinate(c2) at ($(c1)-(80,80)$);
\coordinate(c3) at ($(c2)-(0,15)$);
\draw[-] (l).. controls ([xshift=20] l) and ([xshift=20] $(l)-(0,30)$) .. ($(l)-(0,30)$) .. controls ([xshift=-20] $(l)-(0,30)$) and ([xshift=30] c1) ..  (c1)  .. controls ([xshift=-20] c1) and ([yshift=20] c2) ..  (c2) .. controls ([yshift=-20] c2) and ([yshift=20] c3) .. (c3);

\draw (c3) .. controls ([yshift=-10]c3) and ([xshift=-20] ll0) .. (ll0);
% -|[out=-90,in=90] (ll0);
\node[inner sep=5pt, anchor=center, fill=white] at (c3) {$\vdots$};

\end{tikzpicture}

\caption{The general structure of continuous reducibility on $\sC$.}
\end{figure}


==> general_structure_diagram_small.tex <==
% !TEX root = _main_memo.tex
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[ht]
\centering
\index[IdxFig]{Diagram of the General Structure}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[remember picture, x=0.5pt,y=0.5pt,xshift=0,% shift={(current page.west)},
 every node/.append style={anchor=center, draw=none, inner sep=3pt, rounded corners=3pt},
]%minimum size=12pt,


\tikzset{%
  show curve controls/.style={
    postaction={
      decoration={
        show path construction,
        curveto code={
          \draw [blue] 
            (\tikzinputsegmentfirst) -- (\tikzinputsegmentsupporta)
            (\tikzinputsegmentlast) -- (\tikzinputsegmentsupportb);
          \fill [red, opacity=0.5] 
            (\tikzinputsegmentsupporta) circle [radius=.5ex]
            (\tikzinputsegmentsupportb) circle [radius=.5ex];
        }
      },
      decorate
}}}
\tikzset{
    fnode/.style={anchor=center, draw, inner sep=3pt, rounded corners=3pt
        },
      edraw/.style={fill=gray!50,draw=none}
}
\def\scale{1.}
\def\xshift{0cm}
\def\X{70}
\def\O{\X}
\def\o{30}
\def\y{60}
\def\r{0.3}
\def\e{2}
\def\last{3}
\def\base{1.35}

\coordinate(0) at (0,0);
\coordinate(1) at (0.5*\X,0) ;  
\coordinate(l0) at (1.6*\X,0); 

%\foreach \i in {1,2,...,5}{
%	\coordinate(l\i) at ({(2+\i)*\X+\i*\o},{(1+0.1*\i)*\y}); 
%	}

\foreach \i in {1,2,...,\last}{
%\coordinate(l\i) at (2*\X+2*\O,{(1+0.007*\O)*\y});%({(1+\i)*\X+(1+0.5*\i)*\o},{(1+0.1*\i)*\y}); 
\coordinate (k\i)  at ({\X+\O+10},0);
%\coordinate (k\i)  at ({2*\X+\i*\X},0);
\pgfmathparse{(\base^\i)*\X+\i*\o}
 \xdef\O{\pgfmathresult}
 \coordinate(l\i) at (\X+\O+10,{(1+0.003*\O)*\y});
}

\xdef\lastp{\the\numexpr(\last)+1}

\foreach \i in {\last} %,\last+2}
{
\pgfmathparse{(\base^(\i-1))*\X+(\i-1)*\o}
\xdef\O{\pgfmathresult}
%\pgfmathsetmacro{\j}{\the\numexpr(\i)+1};
\coordinate(k\i) at ({\X+\O},0);
}
%1,2,3
%2,3,5
%0,1,3
%1*\X + \i*\X +(\i-1)*\X

\node (temp) at ($(l\last)-(k\last)$) {};
\pgfgetlastxy{\Xt}{\Yt}
\def\Xlim{}
\pgfmathsetmacro{\Xlim}{\scale*\Xt+\scale*\Yt}

\node (l) at ($(l\last)+(\scale*\Yt,-\scale*\Yt)$) {};
%\node[inner sep=1pt] (d2) at ($(l\last)!0.5!(l)$) {$\ddots$};

%\node (d) at ($(k\last)!0.5!(l)$) {$\cdots$};
%\node[fnode](k4) at (k4) {$\Minimalfct{5}$};
%
%\node (d) at ($(k4)!0.5!(l)$) {$\cdots$};

%

\fill[fill=gray!50,draw=none] ($(1)!0.5!(l0)$) ellipse ({0.75*\X} and {\r*\X});
%
\def\Rtemp{0}
\def\Atemp{0}

\foreach \i in {1,2,...,\last}{
	\coordinate (temp) ($(k\i)-(l\i)$);
	\pgfgetlastxy{\Xt}{\Yt}
	\pgfmathsetmacro{\Rtemp}{veclen(\scale*\Xt+\xshift,\scale*\Yt)}
	\pgfmathsetmacro{\Atemp}{atan2(\scale*\Yt,\scale*\Xt+\xshift)}
  	\draw[edraw, rotate=\Atemp] ($(k\i)!0.5!(l\i)$) ellipse ({15+\Rtemp} and {\r*\X});
	}


\node[fnode](0) at (0) {$\Maximalfct{0}$} ;
\node[fnode](1) at (1)   {$\Minimalfct{1}$};
\node[fnode](l0) at (l0) {$\Maximalfct{1}$};

\draw (1) -- (l0) node[midway, fill=gray!50, inner sep=0.5pt] {\scriptsize $\sC_1$};


\foreach \i in {1,2,...,\last}{
\def\j{0}
\pgfmathsetmacro{\j}{\the\numexpr(\i)+1}
\node[fnode](l\i) at (l\i) {$\Maximalfct{\j}$};
\node[fnode](k\i) at (k\i)   {$\Minimalfct{\j}$};
\draw (k\i) -- (l\i) node[midway, fill=gray!50, inner sep=1pt] {\scriptsize $\sC_\j$};
}
\xdef\lastpp{\the\numexpr(\last)+2}

%\node[fnode](k\lastp) at (k\lastp) {$\Minimalfct{\lastpp}$};


\node[fnode](l) at (l)   {$\Maximalfct{\omega}$};

\draw  (0) -- (1);
\draw (l0) -- (k1);
\draw (l1) -- (l2) -- (l3); %-- (l4) -- (l5);
\draw (k1) -- (k2) -- (k3);%-- (k4);% -- (k5);
%\draw  (k\last) -- (d) -- (l);

\draw  (k\last) -- ($(k\last)!0.42!(l)$);
\draw[dotted]($(k\last)!0.46!(l)$)  --($(k\last)!0.54!(l)$);
\draw ($(k\last)!0.58!(l)$) -- (l);


\draw  (l\last) -- ($(l\last)!0.4!(l)$);
\draw[dotted]($(l\last)!0.45!(l)$)  --($(l\last)!0.55!(l)$);
\draw ($(l\last)!0.6!(l)$) -- (l);
%\draw  (l\last) -- (d2) -- (l);

\draw[-] (l1) .. controls ([yshift=-35, xshift=5] l1) and ([xshift=-20, yshift=10] k3) .. (k3);
%\draw[-] (l2) .. controls ([yshift=-80, xshift=5] l2) and ([xshift=-100, yshift=-40] k5) .. (k5);








%%%%%%%%%%%%%%
%%%% limit case %%%%
%%%%%%%%%%%%%





%\begin{scope}[yshift=-100]
\def\xshift{0cm}
\def\yshift{0}
\def\O{\X}
\def\o{50}
\def\Y{-180}
\def\r{0.4}

%\coordinate(0) at (0,);
%\coordinate(1) at (0.5*\X,0) ;  
\coordinate(ll0) at (1.3*\X,\Y); 

%\foreach \i in {1,2,...,5}{
%	\coordinate(l\i) at ({(2+\i)*\X+\i*\o},{(1+0.1*\i)*\y}); 
%	}

\foreach \i in {1,2,...,\last}{
%\coordinate(l\i) at (2*\X+2*\O,{(1+0.007*\O)*\y});%({(1+\i)*\X+(1+0.5*\i)*\o},{(1+0.1*\i)*\y}); 
\coordinate (kk\i)  at ({\X+\O},\Y);
%\coordinate (k\i)  at ({2*\X+\i*\X},0);
\pgfmathparse{(\base^\i)*\X+\i*\o}
 \xdef\O{\pgfmathresult}
 \coordinate(ll\i) at (\X+\O,{(1+0.003*\O)*\y+\Y});
}

\xdef\lastp{\the\numexpr(\last)+1}

%\foreach \i in {\lastp} %,\last+2}
%{
%\pgfmathparse{(\base^(\i-1))*\X+(\i-1)*\o}
%\xdef\O{\pgfmathresult}
%%\pgfmathsetmacro{\j}{\the\numexpr(\i)+1};
%\coordinate(kk\i) at ({\X+\O},\Y);
%}
%1,2,3
%2,3,5
%0,1,3
%1*\X + \i*\X +(\i-1)*\X

\node (temp) at ($(ll\last)-(kk\last)$) {};
\pgfgetlastxy{\Xt}{\Yt}
\node (ll) at ($(ll\last)+(\Yt,-\scale*\Yt)$) {};
%\node (dd2) at ($(ll\last)!0.5!(ll)$) {$\ddots$};

%\node (dd) at ($(kk\last)!0.5!(ll)$) {$\cdots$};


%
\def\Rtemp{0}
\def\Atemp{0}

\foreach \i in {1,2,...,\last}{
	\coordinate (temp) ($(kk\i)-(ll\i)$);
	\pgfgetlastxy{\Xt}{\Yt}
	\pgfmathsetmacro{\Rtemp}{veclen(\scale*\Xt+\xshift,\scale*\Yt+\yshift)}
	\pgfmathsetmacro{\Atemp}{atan2(\scale*\Yt+\yshift,\scale*\Xt+\xshift)}
  	\draw[edraw, rotate=\Atemp] ($(kk\i)!0.5!(ll\i)$) ellipse ({15+\Rtemp} and {\r*\X});
	}


%\node[fnode](0) at (0) {$\Maximalfct{0}$} ;
%\node[fnode](1) at (1)   {$\Minimalfct{1}$};
\node[fnode](ll0) at (ll0) {$\Maximalfct{\lambda}$};

%\draw (1) -- (l0) node[midway, fill=gray!50, inner sep=1pt] {\scriptsize $\sC_1$};


\foreach \i in {1,2,...,\last}{
\def\j{0}
\pgfmathsetmacro{\j}{\the\numexpr(\i)}
\node[fnode](ll\i) at (ll\i) {$\Maximalfct{\lambda+\j}$};
\node[fnode](kk\i) at (kk\i)   {$\Minimalfct{\lambda+\j}$};
\draw (kk\i) -- (ll\i) node[midway, fill=gray!50, inner sep=1pt] {\scriptsize $\sC_{\lambda+\j}$};
}
\xdef\lastpp{\the\numexpr(\last)+2}

%\node[fnode](kk\lastp) at (kk\lastp) {$\Minimalfct{\lambda+4}$};


\node[fnode](ll) at (ll)   {$\Maximalfct{\lambda+\omega}$};

%\draw  (0) -- (1);
\draw (ll0) -- (kk1);
\draw (ll1) -- (ll2) -- (ll3); %-- (l4) -- (l5);
\draw (kk1) -- (kk2) -- (kk3);%-- (kk4);% -- (k5);
%\draw  (kk\last) -- (dd) -- (ll);
%\draw  (ll\last) -- (dd2) -- (ll);

\draw  (kk\last) -- ($(kk\last)!0.42!(ll)$);
\draw[dotted]($(kk\last)!0.47!(ll)$)  --($(kk\last)!0.53!(ll)$);
\draw ($(kk\last)!0.58!(ll)$) -- (ll);


\draw  (ll\last) -- ($(ll\last)!0.4!(ll)$);
\draw[dotted]($(ll\last)!0.46!(ll)$)  --($(ll\last)!0.54!(ll)$);
\draw ($(ll\last)!0.6!(ll)$) -- (ll);

\node(dddots) at ($(ll)+(\X,0)$) {$\cdots$};
\draw (ll) -- (dddots); 


\draw[-] (ll1) .. controls ([yshift=-35, xshift=5] ll1) and ([xshift=-20, yshift=10] kk3) .. (kk3);
%\draw[-] (l2) .. controls ([yshift=-80, xshift=5] l2) and ([xshift=-100, yshift=-40] k5) .. (k5);
%\end{scope}

%\draw[-] (l).. controls ([xshift=100] l) and ([xshift=-200] ll0) .. (ll0);
%\draw[-] (l).. controls ([xshift=20] l) and ([xshift=20] $(l)-(0,30)$) .. ($(l)-(0,30)$) .. controls ([xshift=-20] $(l)-(0,30)$) and ([xshift=30,yshift=20]$(ll0)+(0,100)$) ..  ($(ll0)+(0,100)$)  .. controls ([xshift=-30,yshift=-20]$(ll0)+(0,100)$) and ([xshift=-30] ll0) .. (ll0);

\coordinate(c1) at  ($(l)-(310,30)$);
\coordinate(c2) at ($(c1)-(80,80)$);
%\coordinate(c31) at ($(c2)-(0,0)$);
\coordinate(c3) at ($(c2)-(0,22)$);

\draw[-] (l).. controls ([xshift=20] l) and ([xshift=20] $(l)-(0,30)$) .. ($(l)-(0,30)$) .. controls ([xshift=-20] $(l)-(0,30)$) and ([xshift=30] c1) ..  (c1)  .. controls ([xshift=-20] c1) and ([yshift=20] c2) ..  (c2);%.. controls ([yshift=-20] c2) and ([yshift=5] c31) .. (c31);
\draw[dotted] (c2) -- (c3);
\draw (c3) .. controls ([yshift=-5]c3) and ([xshift=-15] ll0) .. (ll0);
% -|[out=-90,in=90] (ll0);
%\node[inner sep=5pt, anchor=center, fill=white] at (c3) {$\vdots$};

\end{tikzpicture}

\caption{The general structure of continuous reducibility on $\sC$.}
\end{figure}


==> verticalthm_diagonalsplit.tex <==


% Gradient Info
  
\tikzset {_n7yfx9x8z/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mtkm2jl4h}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_3ald0y531/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_u8fti0g54} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_gw37wddp6}{\tikz \fill[shading=_u8fti0g54,_3ald0y531] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_eh7cvcwwq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gxh2jkmqb}{150bp}{rgb(0bp)=(1,1,1);
rgb(43.839285714285715bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_g89xyi13e/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hhnaaxsd3}{150bp}{rgb(0bp)=(1,1,1);
rgb(43.839285714285715bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_ih0w8n8zn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fgqy2g78u}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_9zwl481gz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_m0xa1fblp} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_w5nbiu6i4}{\tikz \fill[shading=_m0xa1fblp,_9zwl481gz] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437

%Shape: Rectangle [id:dp126811194478598] 
\draw  [draw opacity=0][shading=_mtkm2jl4h,_n7yfx9x8z,path fading= _gw37wddp6 ,fading transform={xshift=2}] (91.17,245.69) -- (265.5,245.69) -- (265.5,395.58) -- (91.17,395.58) -- cycle ;
%Shape: Rectangle [id:dp30954695685664657] 
\draw   (91.17,245.69) -- (222.5,245.69) -- (222.5,290.78) -- (91.17,290.78) -- cycle ;
%Straight Lines [id:da012842238353080737] 
\draw    (117.42,290.78) -- (117.42,245.38) ;
%Straight Lines [id:da5935072615144807] 
\draw    (143.67,290.78) -- (143.67,245.38) ;
%Straight Lines [id:da08520623619355094] 
\draw    (169.96,290.94) -- (169.96,245.54) ;
%Straight Lines [id:da7480604225537384] 
\draw    (196.17,290.78) -- (196.17,245.38) ;
%Straight Lines [id:da4424657055787973] 
\draw    (90.67,276.82) -- (232,276.82) ;
%Shape: Pie [id:dp028075329853526676] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (97.38,245.69) .. controls (97.38,245.69) and (97.38,245.69) .. (97.38,245.69) .. controls (97.38,245.69) and (97.38,245.69) .. (97.38,245.69) .. controls (97.38,250.04) and (94.6,253.57) .. (91.17,253.57) -- (91.17,245.69) -- cycle ;
%Shape: Pie [id:dp9275788329104294] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (123.63,245.38) .. controls (123.63,245.38) and (123.63,245.38) .. (123.63,245.38) .. controls (123.63,245.38) and (123.63,245.38) .. (123.63,245.38) .. controls (123.63,249.73) and (120.85,253.25) .. (117.42,253.25) -- (117.42,245.38) -- cycle ;
%Shape: Pie [id:dp827899561199208] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (149.88,245.38) .. controls (149.88,245.38) and (149.88,245.38) .. (149.88,245.38) .. controls (149.88,249.73) and (147.1,253.25) .. (143.67,253.25) -- (143.67,245.38) -- cycle ;
%Shape: Pie [id:dp6162699721670671] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (176.17,245.54) .. controls (176.17,245.54) and (176.17,245.54) .. (176.17,245.54) .. controls (176.17,249.89) and (173.39,253.41) .. (169.96,253.41) -- (169.96,245.54) -- cycle ;
%Shape: Pie [id:dp6585677458790195] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (202.38,245.38) .. controls (202.38,245.38) and (202.38,245.38) .. (202.38,245.38) .. controls (202.38,249.73) and (199.6,253.25) .. (196.17,253.25) -- (196.17,245.38) -- cycle ;
%Shape: Polygon Curved [id:ds26258179095172074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (192.5,362.58) .. controls (212.5,352.58) and (218.75,297.21) .. (265.5,279.21) .. controls (265.25,319.71) and (265.5,306.96) .. (265.5,395.58) .. controls (218.5,394.83) and (198,395.58) .. (155,395.33) .. controls (135,365.33) and (172.5,372.58) .. (192.5,362.58) -- cycle ;
%Shape: Grid [id:dp9347094378052219] 
\draw  [draw opacity=0] (91.17,290.77) -- (222.42,290.77) -- (222.42,395.77) -- (91.17,395.77) -- cycle ; \draw   (117.42,290.77) -- (117.42,395.77)(143.67,290.77) -- (143.67,395.77)(169.92,290.77) -- (169.92,395.77)(196.17,290.77) -- (196.17,395.77) ; \draw   (91.17,317.02) -- (222.42,317.02)(91.17,343.27) -- (222.42,343.27)(91.17,369.52) -- (222.42,369.52) ; \draw   (91.17,290.77) -- (222.42,290.77) -- (222.42,395.77) -- (91.17,395.77) -- cycle ;
%Straight Lines [id:da09314816995908959] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (115.92,395.78) -- (115.92,368.03) -- (142.17,368.03) -- (142.17,341.78) -- (168.42,341.78) -- (168.42,315.53) -- (194.67,315.53) -- (194.67,289.27) -- (220.93,289.27) -- (220.93,274.9) -- (232,274.9)(118.92,395.78) -- (118.92,371.03) -- (145.17,371.03) -- (145.17,344.78) -- (171.42,344.78) -- (171.42,318.53) -- (197.67,318.53) -- (197.67,292.27) -- (223.92,292.27) -- (223.93,277.9) -- (232,277.9) ;

%Shape: Tear Drop [id:dp8665161026939439] 
\path  [shading=_gxh2jkmqb,_eh7cvcwwq] (233.81,174.48) .. controls (233.81,174.48) and (233.81,174.48) .. (233.81,174.48) .. controls (233.81,174.48) and (233.81,174.48) .. (233.81,174.48) .. controls (264.78,185.97) and (265.06,205.44) .. (234.44,217.97) .. controls (203.82,230.51) and (153.9,231.35) .. (122.93,219.86) .. controls (91.97,208.37) and (91.69,188.89) .. (122.31,176.36) .. controls (159.26,161.23) and (177.56,141.26) .. (177.21,116.44) .. controls (177.56,141.26) and (196.43,160.6) .. (233.81,174.48) -- cycle ; % for fading 
 \draw   (233.81,174.48) .. controls (233.81,174.48) and (233.81,174.48) .. (233.81,174.48) .. controls (233.81,174.48) and (233.81,174.48) .. (233.81,174.48) .. controls (264.78,185.97) and (265.06,205.44) .. (234.44,217.97) .. controls (203.82,230.51) and (153.9,231.35) .. (122.93,219.86) .. controls (91.97,208.37) and (91.69,188.89) .. (122.31,176.36) .. controls (159.26,161.23) and (177.56,141.26) .. (177.21,116.44) .. controls (177.56,141.26) and (196.43,160.6) .. (233.81,174.48) -- cycle ; % for border 

%Straight Lines [id:da6096419739481549] 
\draw [line width=0.75]    (102,204.76) -- (254.33,204.76) ;
%Straight Lines [id:da6487820798256675] 
\draw [line width=0.75]    (110.33,182.76) -- (172.67,182.76) -- (250.33,182.76) ;
%Straight Lines [id:da2613215562932849] 
\draw [line width=0.75]    (154.67,158.6) -- (202.33,158.6) ;
%Straight Lines [id:da6051581330226741] 
\draw [line width=0.75]    (164.21,149.93) -- (192.33,149.93) ;
%Straight Lines [id:da18565248085548647] 
\draw [line width=0.75]    (169.33,142.93) -- (186,142.93) ;
%Shape: Pie [id:dp9630874053032032] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (177.21,120.09) .. controls (177.21,120.09) and (177.21,120.09) .. (177.21,120.09) .. controls (177.21,120.09) and (177.21,120.09) .. (177.21,120.09) .. controls (175.19,120.09) and (173.56,118.46) .. (173.56,116.44) .. controls (173.56,114.43) and (175.19,112.8) .. (177.21,112.8) .. controls (179.22,112.8) and (180.86,114.43) .. (180.86,116.44) .. controls (180.86,118.44) and (179.26,120.06) .. (177.27,120.09) -- (177.21,116.44) -- cycle ;
%Straight Lines [id:da2566013010458973] 
\draw    (40,315.33) -- (40,218.58) ;
\draw [shift={(40,216.58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Tear Drop [id:dp926253086839636] 
\path  [shading=_hhnaaxsd3,_g89xyi13e] (452.13,174.92) .. controls (473.39,186.41) and (473.58,205.88) .. (452.56,218.41) .. controls (431.54,230.95) and (397.26,231.79) .. (376,220.3) .. controls (354.74,208.81) and (354.55,189.33) .. (375.57,176.8) .. controls (400.95,161.68) and (413.51,141.7) .. (413.26,116.89) .. controls (413.51,141.7) and (426.46,161.04) .. (452.13,174.92) -- cycle ; % for fading 
 \draw   (452.13,174.92) .. controls (473.39,186.41) and (473.58,205.88) .. (452.56,218.41) .. controls (431.54,230.95) and (397.26,231.79) .. (376,220.3) .. controls (354.74,208.81) and (354.55,189.33) .. (375.57,176.8) .. controls (400.95,161.68) and (413.51,141.7) .. (413.26,116.89) .. controls (413.51,141.7) and (426.46,161.04) .. (452.13,174.92) -- cycle ; % for border 

%Shape: Pie [id:dp4929810508242396] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (413.26,120.53) .. controls (413.26,120.53) and (413.26,120.53) .. (413.26,120.53) .. controls (411.88,120.53) and (410.76,118.9) .. (410.76,116.88) .. controls (410.76,114.87) and (411.88,113.24) .. (413.26,113.24) .. controls (414.65,113.24) and (415.77,114.87) .. (415.77,116.88) .. controls (415.77,118.87) and (414.68,120.48) .. (413.33,120.53) -- (413.26,116.88) -- cycle ;
%Shape: Polygon Curved [id:ds5185353542081008] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (424.45,173.86) .. controls (444.53,174.21) and (470.11,177.86) .. (461.18,192.11) .. controls (452.26,206.36) and (409.78,208.28) .. (390.46,198.36) .. controls (371.14,188.43) and (404.37,173.51) .. (424.45,173.86) -- cycle ;

%Straight Lines [id:da27486149885499334] 
\draw    (484.43,323.53) -- (484.43,226.78) ;
\draw [shift={(484.43,224.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp323691969703516] 
\draw  [draw opacity=0][shading=_fgqy2g78u,_ih0w8n8zn,path fading= _w5nbiu6i4 ,fading transform={xshift=2}] (368.67,245.69) -- (461,245.69) -- (461,395.58) -- (368.67,395.58) -- cycle ;
%Shape: Rectangle [id:dp49079898347946493] 
\draw   (368.67,245.69) -- (395,245.69) -- (395,290.78) -- (368.67,290.78) -- cycle ;
%Straight Lines [id:da1226902220975774] 
\draw    (394.92,290.78) -- (394.92,245.38) ;
%Straight Lines [id:da8615985520748494] 
\draw    (368.17,276.82) -- (395,276.82) ;
%Shape: Pie [id:dp6003375910421564] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (374.88,245.69) .. controls (374.88,245.69) and (374.88,245.69) .. (374.88,245.69) .. controls (374.88,245.69) and (374.88,245.69) .. (374.88,245.69) .. controls (374.88,250.04) and (372.1,253.57) .. (368.67,253.57) -- (368.67,245.69) -- cycle ;
%Shape: Grid [id:dp248432400377543] 
\draw  [draw opacity=0] (368.67,290.78) -- (394.92,290.78) -- (394.92,395.78) -- (368.67,395.78) -- cycle ; \draw    ; \draw   (368.67,317.03) -- (394.92,317.03)(368.67,343.28) -- (394.92,343.28)(368.67,369.53) -- (394.92,369.53) ; \draw   (368.67,290.78) -- (394.92,290.78) -- (394.92,395.78) -- (368.67,395.78) -- cycle ;
%Straight Lines [id:da8606619713211496] 
\draw [line width=0.75]    (362.93,208.23) -- (464.2,208.23) ;
%Straight Lines [id:da6455166363062471] 
\draw [line width=0.75]    (387.67,168.26) -- (441.67,168.26) ;


% Text Node
\draw (494.2,262.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (478.93,202.13) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (477.43,332.63) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (19.77,253.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (34.5,193.93) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (33,324.43) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (229.84,367.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A^{0}$};
% Text Node
\draw (226.05,320.41) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (112.01,249.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\cdots $};
% Text Node
\draw (138.64,249.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\cdots $};
% Text Node
\draw (166.56,247.54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\cdots $};
% Text Node
\draw (192.77,247.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\cdots $};
% Text Node
\draw (218.53,249.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\cdots $};
% Text Node
\draw (93.17,402.06) node [anchor=north west][inner sep=0.75pt]    {$f_{0}$};
% Text Node
\draw (119.42,402.06) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (145.67,402.06) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (63.25,353.57) node [anchor=north west][inner sep=0.75pt]    {$f^{( 1)}$};
% Text Node
\draw (63.33,379.57) node [anchor=north west][inner sep=0.75pt]    {$f^{( 0)}$};
% Text Node
\draw (63.33,326.23) node [anchor=north west][inner sep=0.75pt]    {$f^{( 2)}$};
% Text Node
\draw (63.33,296.9) node [anchor=north west][inner sep=0.75pt]    {$f^{( 3)}$};
% Text Node
\draw (196.91,403.52) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (83.16,264.95) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% Text Node
% move
\draw (280,220) node [anchor=north west][inner sep=0.75pt]    {$\leq g\oplus \textcolor[rgb]{0.29,0.56,0.89}{\omega H} \leq $};
% Text Node
\draw (410.75,319.21) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (389.51,249.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\cdots $};
% Text Node
\draw (423.5,105.68) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (364.27,188.64) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (433.2,181.99) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (189,106.14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (166,208.43) node [anchor=north west][inner sep=0.75pt]    {$B^{( 0)}$};
% Text Node
\draw (166,184.77) node [anchor=north west][inner sep=0.75pt]    {$B^{( 1)}$};
% Text Node
\draw (166,161.1) node [anchor=north west][inner sep=0.75pt]    {$B^{( 2)}$};
% Text Node
\draw (373.6,401.27) node [anchor=north west][inner sep=0.75pt]    {$f_{0}$};
% Text Node
\draw (405.93,148.97) node [anchor=north west][inner sep=0.75pt]    {$V$};


\end{tikzpicture}


==> verticalthm_diagonalsplit_small.tex <==


% Gradient Info
  
\tikzset {_n7yfx9x8z/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mtkm2jl4h}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_3ald0y531/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_u8fti0g54} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_gw37wddp6}{\tikz \fill[shading=_u8fti0g54,_3ald0y531] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_eh7cvcwwq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gxh2jkmqb}{150bp}{rgb(0bp)=(1,1,1);
rgb(43.839285714285715bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_g89xyi13e/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hhnaaxsd3}{150bp}{rgb(0bp)=(1,1,1);
rgb(43.839285714285715bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_ih0w8n8zn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fgqy2g78u}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_9zwl481gz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_m0xa1fblp} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_w5nbiu6i4}{\tikz \fill[shading=_m0xa1fblp,_9zwl481gz] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437

%Shape: Rectangle [id:dp126811194478598] 
\draw  [draw opacity=0][shading=_mtkm2jl4h,_n7yfx9x8z,path fading= _gw37wddp6 ,fading transform={xshift=2}] (91.17,245.69) -- (265.5,245.69) -- (265.5,395.58) -- (91.17,395.58) -- cycle ;
%Shape: Rectangle [id:dp30954695685664657] 
\draw   (91.17,245.69) -- (222.5,245.69) -- (222.5,290.78) -- (91.17,290.78) -- cycle ;
%Straight Lines [id:da012842238353080737] 
\draw    (117.42,290.78) -- (117.42,245.38) ;
%Straight Lines [id:da5935072615144807] 
\draw    (143.67,290.78) -- (143.67,245.38) ;
%Straight Lines [id:da08520623619355094] 
\draw    (169.96,290.94) -- (169.96,245.54) ;
%Straight Lines [id:da7480604225537384] 
\draw    (196.17,290.78) -- (196.17,245.38) ;
%Straight Lines [id:da4424657055787973] 
\draw    (90.67,276.82) -- (232,276.82) ;
%Shape: Pie [id:dp028075329853526676] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (97.38,245.69) .. controls (97.38,245.69) and (97.38,245.69) .. (97.38,245.69) .. controls (97.38,245.69) and (97.38,245.69) .. (97.38,245.69) .. controls (97.38,250.04) and (94.6,253.57) .. (91.17,253.57) -- (91.17,245.69) -- cycle ;
%Shape: Pie [id:dp9275788329104294] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (123.63,245.38) .. controls (123.63,245.38) and (123.63,245.38) .. (123.63,245.38) .. controls (123.63,245.38) and (123.63,245.38) .. (123.63,245.38) .. controls (123.63,249.73) and (120.85,253.25) .. (117.42,253.25) -- (117.42,245.38) -- cycle ;
%Shape: Pie [id:dp827899561199208] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (149.88,245.38) .. controls (149.88,245.38) and (149.88,245.38) .. (149.88,245.38) .. controls (149.88,249.73) and (147.1,253.25) .. (143.67,253.25) -- (143.67,245.38) -- cycle ;
%Shape: Pie [id:dp6162699721670671] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (176.17,245.54) .. controls (176.17,245.54) and (176.17,245.54) .. (176.17,245.54) .. controls (176.17,249.89) and (173.39,253.41) .. (169.96,253.41) -- (169.96,245.54) -- cycle ;
%Shape: Pie [id:dp6585677458790195] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (202.38,245.38) .. controls (202.38,245.38) and (202.38,245.38) .. (202.38,245.38) .. controls (202.38,249.73) and (199.6,253.25) .. (196.17,253.25) -- (196.17,245.38) -- cycle ;
%Shape: Polygon Curved [id:ds26258179095172074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (192.5,362.58) .. controls (212.5,352.58) and (218.75,297.21) .. (265.5,279.21) .. controls (265.25,319.71) and (265.5,306.96) .. (265.5,395.58) .. controls (218.5,394.83) and (198,395.58) .. (155,395.33) .. controls (135,365.33) and (172.5,372.58) .. (192.5,362.58) -- cycle ;
%Shape: Grid [id:dp9347094378052219] 
\draw  [draw opacity=0] (91.17,290.77) -- (222.42,290.77) -- (222.42,395.77) -- (91.17,395.77) -- cycle ; \draw   (117.42,290.77) -- (117.42,395.77)(143.67,290.77) -- (143.67,395.77)(169.92,290.77) -- (169.92,395.77)(196.17,290.77) -- (196.17,395.77) ; \draw   (91.17,317.02) -- (222.42,317.02)(91.17,343.27) -- (222.42,343.27)(91.17,369.52) -- (222.42,369.52) ; \draw   (91.17,290.77) -- (222.42,290.77) -- (222.42,395.77) -- (91.17,395.77) -- cycle ;
%Straight Lines [id:da09314816995908959] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (115.92,395.78) -- (115.92,368.03) -- (142.17,368.03) -- (142.17,341.78) -- (168.42,341.78) -- (168.42,315.53) -- (194.67,315.53) -- (194.67,289.27) -- (220.93,289.27) -- (220.93,274.9) -- (232,274.9)(118.92,395.78) -- (118.92,371.03) -- (145.17,371.03) -- (145.17,344.78) -- (171.42,344.78) -- (171.42,318.53) -- (197.67,318.53) -- (197.67,292.27) -- (223.92,292.27) -- (223.93,277.9) -- (232,277.9) ;

%Shape: Tear Drop [id:dp8665161026939439] 
\path  [shading=_gxh2jkmqb,_eh7cvcwwq] (233.81,174.48) .. controls (233.81,174.48) and (233.81,174.48) .. (233.81,174.48) .. controls (233.81,174.48) and (233.81,174.48) .. (233.81,174.48) .. controls (264.78,185.97) and (265.06,205.44) .. (234.44,217.97) .. controls (203.82,230.51) and (153.9,231.35) .. (122.93,219.86) .. controls (91.97,208.37) and (91.69,188.89) .. (122.31,176.36) .. controls (159.26,161.23) and (177.56,141.26) .. (177.21,116.44) .. controls (177.56,141.26) and (196.43,160.6) .. (233.81,174.48) -- cycle ; % for fading 
 \draw   (233.81,174.48) .. controls (233.81,174.48) and (233.81,174.48) .. (233.81,174.48) .. controls (233.81,174.48) and (233.81,174.48) .. (233.81,174.48) .. controls (264.78,185.97) and (265.06,205.44) .. (234.44,217.97) .. controls (203.82,230.51) and (153.9,231.35) .. (122.93,219.86) .. controls (91.97,208.37) and (91.69,188.89) .. (122.31,176.36) .. controls (159.26,161.23) and (177.56,141.26) .. (177.21,116.44) .. controls (177.56,141.26) and (196.43,160.6) .. (233.81,174.48) -- cycle ; % for border 

%Straight Lines [id:da6096419739481549] 
\draw [line width=0.75]    (102,204.76) -- (254.33,204.76) ;
%Straight Lines [id:da6487820798256675] 
\draw [line width=0.75]    (110.33,182.76) -- (172.67,182.76) -- (250.33,182.76) ;
%Straight Lines [id:da2613215562932849] 
\draw [line width=0.75]    (154.67,158.6) -- (202.33,158.6) ;
%Straight Lines [id:da6051581330226741] 
\draw [line width=0.75]    (164.21,149.93) -- (192.33,149.93) ;
%Straight Lines [id:da18565248085548647] 
\draw [line width=0.75]    (169.33,142.93) -- (186,142.93) ;
%Shape: Pie [id:dp9630874053032032] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (177.21,120.09) .. controls (177.21,120.09) and (177.21,120.09) .. (177.21,120.09) .. controls (177.21,120.09) and (177.21,120.09) .. (177.21,120.09) .. controls (175.19,120.09) and (173.56,118.46) .. (173.56,116.44) .. controls (173.56,114.43) and (175.19,112.8) .. (177.21,112.8) .. controls (179.22,112.8) and (180.86,114.43) .. (180.86,116.44) .. controls (180.86,118.44) and (179.26,120.06) .. (177.27,120.09) -- (177.21,116.44) -- cycle ;
%Straight Lines [id:da2566013010458973] 
\draw    (40,315.33) -- (40,218.58) ;
\draw [shift={(40,216.58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Tear Drop [id:dp926253086839636] 
\path  [shading=_hhnaaxsd3,_g89xyi13e] (452.13,174.92) .. controls (473.39,186.41) and (473.58,205.88) .. (452.56,218.41) .. controls (431.54,230.95) and (397.26,231.79) .. (376,220.3) .. controls (354.74,208.81) and (354.55,189.33) .. (375.57,176.8) .. controls (400.95,161.68) and (413.51,141.7) .. (413.26,116.89) .. controls (413.51,141.7) and (426.46,161.04) .. (452.13,174.92) -- cycle ; % for fading 
 \draw   (452.13,174.92) .. controls (473.39,186.41) and (473.58,205.88) .. (452.56,218.41) .. controls (431.54,230.95) and (397.26,231.79) .. (376,220.3) .. controls (354.74,208.81) and (354.55,189.33) .. (375.57,176.8) .. controls (400.95,161.68) and (413.51,141.7) .. (413.26,116.89) .. controls (413.51,141.7) and (426.46,161.04) .. (452.13,174.92) -- cycle ; % for border 

%Shape: Pie [id:dp4929810508242396] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (413.26,120.53) .. controls (413.26,120.53) and (413.26,120.53) .. (413.26,120.53) .. controls (411.88,120.53) and (410.76,118.9) .. (410.76,116.88) .. controls (410.76,114.87) and (411.88,113.24) .. (413.26,113.24) .. controls (414.65,113.24) and (415.77,114.87) .. (415.77,116.88) .. controls (415.77,118.87) and (414.68,120.48) .. (413.33,120.53) -- (413.26,116.88) -- cycle ;
%Shape: Polygon Curved [id:ds5185353542081008] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (424.45,173.86) .. controls (444.53,174.21) and (470.11,177.86) .. (461.18,192.11) .. controls (452.26,206.36) and (409.78,208.28) .. (390.46,198.36) .. controls (371.14,188.43) and (404.37,173.51) .. (424.45,173.86) -- cycle ;

%Straight Lines [id:da27486149885499334] 
\draw    (484.43,323.53) -- (484.43,226.78) ;
\draw [shift={(484.43,224.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp323691969703516] 
\draw  [draw opacity=0][shading=_fgqy2g78u,_ih0w8n8zn,path fading= _w5nbiu6i4 ,fading transform={xshift=2}] (368.67,245.69) -- (461,245.69) -- (461,395.58) -- (368.67,395.58) -- cycle ;
%Shape: Rectangle [id:dp49079898347946493] 
\draw   (368.67,245.69) -- (395,245.69) -- (395,290.78) -- (368.67,290.78) -- cycle ;
%Straight Lines [id:da1226902220975774] 
\draw    (394.92,290.78) -- (394.92,245.38) ;
%Straight Lines [id:da8615985520748494] 
\draw    (368.17,276.82) -- (395,276.82) ;
%Shape: Pie [id:dp6003375910421564] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (374.88,245.69) .. controls (374.88,245.69) and (374.88,245.69) .. (374.88,245.69) .. controls (374.88,245.69) and (374.88,245.69) .. (374.88,245.69) .. controls (374.88,250.04) and (372.1,253.57) .. (368.67,253.57) -- (368.67,245.69) -- cycle ;
%Shape: Grid [id:dp248432400377543] 
\draw  [draw opacity=0] (368.67,290.78) -- (394.92,290.78) -- (394.92,395.78) -- (368.67,395.78) -- cycle ; \draw    ; \draw   (368.67,317.03) -- (394.92,317.03)(368.67,343.28) -- (394.92,343.28)(368.67,369.53) -- (394.92,369.53) ; \draw   (368.67,290.78) -- (394.92,290.78) -- (394.92,395.78) -- (368.67,395.78) -- cycle ;
%Straight Lines [id:da8606619713211496] 
\draw [line width=0.75]    (362.93,208.23) -- (464.2,208.23) ;
%Straight Lines [id:da6455166363062471] 
\draw [line width=0.75]    (387.67,168.26) -- (441.67,168.26) ;


% Text Node
\draw (494.2,262.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (478.93,202.13) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (477.43,332.63) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (19.77,253.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (34.5,193.93) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (33,324.43) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (229.84,367.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A^{0}$};
% Text Node
\draw (226.05,320.41) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (112.01,249.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\cdots $};
% Text Node
\draw (138.64,249.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\cdots $};
% Text Node
\draw (166.56,247.54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\cdots $};
% Text Node
\draw (192.77,247.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\cdots $};
% Text Node
\draw (218.53,249.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\cdots $};
% Text Node
\draw (93.17,402.06) node [anchor=north west][inner sep=0.75pt]    {$f_{0}$};
% Text Node
\draw (119.42,402.06) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (145.67,402.06) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (63.25,353.57) node [anchor=north west][inner sep=0.75pt]    {$f^{( 1)}$};
% Text Node
\draw (63.33,379.57) node [anchor=north west][inner sep=0.75pt]    {$f^{( 0)}$};
% Text Node
\draw (63.33,326.23) node [anchor=north west][inner sep=0.75pt]    {$f^{( 2)}$};
% Text Node
\draw (63.33,296.9) node [anchor=north west][inner sep=0.75pt]    {$f^{( 3)}$};
% Text Node
\draw (196.91,403.52) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (83.16,264.95) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% Text Node
% move
\draw (275,220) node [anchor=north west][inner sep=0.75pt]    {$\leq g\oplus \textcolor[rgb]{0.29,0.56,0.89}{\omega H} \leq $};
% Text Node
\draw (410.75,319.21) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (389.51,249.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-90]  {$\cdots $};
% Text Node
\draw (423.5,105.68) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (364.27,188.64) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (433.2,181.99) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (189,106.14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (166,208.43) node [anchor=north west][inner sep=0.75pt]    {$B^{( 0)}$};
% Text Node
\draw (166,184.77) node [anchor=north west][inner sep=0.75pt]    {$B^{( 1)}$};
% Text Node
\draw (166,161.1) node [anchor=north west][inner sep=0.75pt]    {$B^{( 2)}$};
% Text Node
\draw (373.6,401.27) node [anchor=north west][inner sep=0.75pt]    {$f_{0}$};
% Text Node
\draw (405.93,148.97) node [anchor=north west][inner sep=0.75pt]    {$V$};


\end{tikzpicture}

